Adaptive Chameleon or Stubborn Sloth: Revealing the Behavior of Large Language Models in Knowledge Conflicts

By providing external information to large language models (LLMs), tool augmentation (including retrieval augmentation) has emerged as a promising solution for addressing the limitations of LLMs' static parametric memory. However, how receptive are LLMs to such external evidence, especially when the evidence conflicts with their parametric memory? We present the first comprehensive and controlled investigation into the behavior of LLMs when encountering knowledge conflicts. We propose a systematic framework to elicit high-quality parametric memory from LLMs and construct the corresponding counter-memory, which enables us to conduct a series of controlled experiments. Our investigation reveals seemingly contradicting behaviors of LLMs. On the one hand, different from prior wisdom, we find that LLMs can be highly receptive to external evidence even when that conflicts with their parametric memory, given that the external evidence is coherent and convincing. On the other hand, LLMs also demonstrate a strong confirmation bias when the external evidence contains some information that is consistent with their parametric memory, despite being presented with conflicting evidence at the same time. These results pose important implications that are worth careful consideration for the further development and deployment of tool- and retrieval-augmented LLMs. Resources are available at https://github.com/OSU-NLP-Group/LLM-Knowledge-Conflict.

==> tables/ent_vs_gen_chatgpt.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{235,235,237} 

% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
% \pgfplotsset{width=0.62\linewidth,height=0.62\linewidth,compat=1.5,scale only axis}
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={Subs., Gen.},
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=north west,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=CustomColor1,
            draw=CustomColor1,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (Subs., 61.8)
            (Gen., 9.3)
        };

        \addplot+ [
            color=CustomColor2!30,
            draw=CustomColor2,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (Subs., 35.7)
            (Gen., 90.1)
        };

        \legend{
            \textit{Mem-Ans.},
            \textit{Ctr-Ans.},
        }
    \end{axis}
\end{tikzpicture}

==> tables/ent_vs_gen_gpt4.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{235,235,237} 


% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
% \pgfplotsset{width=0.62\linewidth,height=0.62\linewidth,compat=1.5,scale only axis}
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}


\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={Subs., Gen.},
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=north west,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=CustomColor1,
            draw=CustomColor1,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (Subs., 60.8)
            (Gen., 11.9)
        };

        \addplot+ [
            color=CustomColor2!30,
            draw=CustomColor2,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (Subs., 38.7)
            (Gen., 87.3)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ent_vs_gen_llama70b.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{235,235,237} 


% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
% \pgfplotsset{width=0.62\linewidth,height=0.62\linewidth,compat=1.5,scale only axis}
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={Subs., Gen.},
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=north west,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=CustomColor1,
            draw=CustomColor1,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (Subs., 39.4)
            (Gen., 4.5)
        };

        \addplot+ [
            color=CustomColor2!30,
            draw=CustomColor2,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (Subs., 58.5)
            (Gen., 96.4)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ent_vs_gen_llama7b.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{235,235,237} 


% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
% \pgfplotsset{width=0.62\linewidth,height=0.62\linewidth,compat=1.5,scale only axis}
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={Subs., Gen.},
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=north west,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=CustomColor1,
            draw=CustomColor1,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (Subs., 29.2)
            (Gen., 4.3)
        };

        \addplot+ [
            color=CustomColor2!30,
            draw=CustomColor2,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (Subs., 69.8)
            (Gen., 95.7)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ent_vs_gen_palm2.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{235,235,237} 


% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
% \pgfplotsset{width=0.62\linewidth,height=0.62\linewidth,compat=1.5,scale only axis}
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={Subs., Gen.},
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=north west,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=CustomColor1,
            draw=CustomColor1,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (Subs., 81.4)
            (Gen., 16.2)
        };

        \addplot+ [
            color=CustomColor2!30,
            draw=CustomColor2,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (Subs., 14.1)
            (Gen., 82.8)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ent_vs_gen_qwen.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{235,235,237} 


% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
% \pgfplotsset{width=0.62\linewidth,height=0.62\linewidth,compat=1.5,scale only axis}
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={Subs., Gen.},
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=north west,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=CustomColor1,
            draw=CustomColor1,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (Subs., 39.4)
            (Gen., 3.6)
        };

        \addplot+ [
            color=CustomColor2!30,
            draw=CustomColor2,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (Subs., 54.7)
            (Gen., 96.0)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ent_vs_gen_vicuna33b.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{235,235,237} 


% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
% \pgfplotsset{width=0.62\linewidth,height=0.62\linewidth,compat=1.5,scale only axis}
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={Subs., Gen.},
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=north west,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=CustomColor1,
            draw=CustomColor1,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (Subs., 30.0)
            (Gen., 2.5)
        };

        \addplot+ [
            color=CustomColor2!30,
            draw=CustomColor2,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (Subs., 70.0)
            (Gen., 97.3)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ent_vs_gen_vicuna7b.tex <==
\definecolor{CustomColor1}{RGB}{180, 193, 220}
\definecolor{CustomColor2}{RGB}{227, 150, 149} 
\definecolor{CustomColor3}{RGB}{235,235,237} 


% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
% \pgfplotsset{width=0.62\linewidth,height=0.62\linewidth,compat=1.5,scale only axis}
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={Subs., Gen.},
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=north west,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=CustomColor1,
            draw=CustomColor1,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (Subs., 10.9)
            (Gen., 2.6)
        };

        \addplot+ [
            color=CustomColor2!30,
            draw=CustomColor2,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (Subs., 88.8)
            (Gen., 97.3)
        };

    \end{axis}
\end{tikzpicture}

==> tables/pop_chatgpt.tex <==
\definecolor{CustomColor1}{RGB}{184, 194, 215}
\definecolor{CustomColor2}{RGB}{217, 155, 153}
% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Popularity},
    xtick=data,
    xticklabels={10$^{2}$,10$^{3}$,10$^{4}$,10$^{5}$},
    ymin=0, ymax=100,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend pos=north west,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    legend style={nodes={scale=0.5, transform shape},font=\footnotesize}
]
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 7.6)
    (2, 5.5)
    (3, 8.0)
    (4, 16.5)
    };
    \addlegendentry{Single Source}
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 38.4)
    (2, 44.6)
    (3, 48.5)
    (4, 69.5)
    };
    \addlegendentry{Multi-source} 
\end{axis}
\end{tikzpicture}


==> tables/pop_gpt4.tex <==
\definecolor{CustomColor1}{RGB}{184, 194, 215}
\definecolor{CustomColor2}{RGB}{217, 155, 153}

% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Popularity},
    xtick=data,
    xticklabels={10$^{2}$,10$^{3}$,10$^{4}$,10$^{5}$},
    ymin=0, ymax=100,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 5.6)
    (2, 6.5)
    (3, 8.3)
    (4, 27.6)
    };
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 57.7)
    (2, 69.7)
    (3, 81.2)
    (4, 89.6)
    };
\end{axis}
\end{tikzpicture}


==> tables/pop_llama.tex <==
\definecolor{CustomColor1}{RGB}{184, 194, 215}
\definecolor{CustomColor2}{RGB}{217, 155, 153}

% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Popularity},
    xtick=data,
    xticklabels={10$^{2}$,10$^{3}$,10$^{4}$,10$^{5}$},
    ymin=0, ymax=100,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 2.8)
    (2, 3.8)
    (3, 9.6)
    (4, 12.3)
    };
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 57.3)
    (2, 57.8)
    (3, 62.0)
    (4, 62.5)
    };
\end{axis}
\end{tikzpicture}


==> tables/pop_palm2.tex <==
\definecolor{CustomColor1}{RGB}{184, 194, 215}
\definecolor{CustomColor2}{RGB}{217, 155, 153}

% % for subfigure
% \pgfplotsset{width=0.15\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
% for minipage
\pgfplotsset{width=0.6\linewidth,height=0.6\linewidth,compat=1.5,scale only axis}

\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Popularity},
    xtick=data,
    xticklabels={10$^{2}$,10$^{3}$,10$^{4}$,10$^{5}$},
    ymin=0, ymax=100,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
]
\addplot[
    color=CustomColor1,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 9.6)
    (2, 16.2)
    (3, 32.4)
    (4, 47.9)
    };
\addplot[
    color=CustomColor2,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (1, 52.9)
    (2, 57.4)
    (3, 64.3)
    (4, 74.3)
    };
\end{axis}
\end{tikzpicture}

